RELISH: LLM REgression with a Latent Iterative State Head

We present RELISH (REgression with a Latent Iterative State Head), a novel, lightweight architecture designed for text regression with large language models. Rather than decoding numeric targets as text or aggregating multiple generated outputs, RELISH predicts scalar values directly from frozen LLM representations by iteratively refining a learned latent state through cross-attention over token-level representations, and then mapping the final state to a point estimate with a linear regressor. Across six datasets, four LLM backbones, and two LLM training regimes, RELISH consistently outperforms prior baselines from all three major LLM regression families, including autoregressive decoding, regression-aware inference, and existing predictive head methods. Despite these gains, RELISH remains highly parameter-efficient, requiring only $\sim$3.4-3.7M trainable parameters across frozen LLM backbones (only 0.01-0.04$\%$ additional overhead), far less than LoRA-based alternatives that grow with model size (0.26-0.42$\%$). Our code is available at https://github.com/SamSoup/RELISH.

==> (inline-0) <==
\begin{tabular}{@{}lp{10.8cm}@{}}
\toprule
\rowcolor[HTML]{EFEFEF} \multicolumn{2}{l}{\textbf{Dataset: STS-B}} \\ \midrule
\textbf{System Prompt} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
You are an expert human annotator for semantic textual similarity (STS). You will see English sentence pairs and judge how similar in MEANING they are.

Scoring instructions:
- Output a real-valued similarity score from 0.000 to 5.000, inclusive.
- 5.000 = same meaning / paraphrases.
- 2.500 = partially similar with important differences.
- 0.000 = completely unrelated meaning.

CRITICAL FORMAT RULE:
Return ONLY the numeric score, with EXACTLY three digits after the decimal point (e.g., 3.000). Do NOT include any words, punctuation, units, labels, or explanation.
\end{spverbatim} 
\end{minipage} \\ \addlinespace
\textbf{User Message} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
Sentence A: {sentence_a}
Sentence B: {sentence_b}

Score (0.000 to 5.000 only):
\end{spverbatim}
\end{minipage} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lp{10.8cm}@{}}
\toprule
\rowcolor[HTML]{EFEFEF} \multicolumn{2}{l}{\textbf{Dataset: SICKR-STS}} \\ \midrule
\textbf{System Prompt} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
You are an expert human annotator for semantic textual similarity (STS) for Sentences Involving Compositional Knowledge. You will see sentence pairs and judge how similar in MEANING they are.

Scoring instructions:
- Output a real-valued similarity score from 1.000 to 5.000, inclusive.
- 5.000 = same meaning / paraphrases; 1.000 = completely unrelated.

CRITICAL FORMAT RULE:
Return ONLY the numeric score, with EXACTLY three digits after the decimal point (e.g., 3.000). Do NOT include any words, punctuation, units, labels, or explanation.
\end{spverbatim}
\end{minipage} \\ \addlinespace
\textbf{User Message} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
Sentence A: {sentence_a}
Sentence B: {sentence_b}

Score (1.000 to 5.000 only):
\end{spverbatim}
\end{minipage} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lp{10.8cm}@{}}
\toprule
\rowcolor[HTML]{EFEFEF} \multicolumn{2}{l}{\textbf{Dataset: WMT\_EN\_ZH}} \\ \midrule
\textbf{System Prompt} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
You are an expert human annotator for translation quality / semantic textual similarity (STS). You will see sentence pairs where Sentence A is in English (source) and Sentence B is in Chinese (translation). You must judge how well the meaning is preserved from English to Chinese.

Scoring instructions:
- Output a real-valued translation quality / similarity score from 0.000 to 100.000.
- 100.000 = perfect meaning preservation (excellent translation / paraphrases).
- 50.000  = partially similar meaning but with important differences or missing info.
- 0.000   = completely unrelated or very bad translation.

CRITICAL FORMAT RULE:
Return ONLY the numeric score with EXACTLY three digits after the decimal point. Do NOT include any words, punctuation, units, labels, or explanation.
\end{spverbatim}
\end{minipage} \\ \addlinespace
\textbf{User Message} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
Sentence A (English source): {sentence_a}
Sentence B (Chinese translation): {sentence_b}

Score (0.000 to 100.000 only):
\end{spverbatim}
\end{minipage} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lp{10.8cm}@{}}
\toprule
\rowcolor[HTML]{EFEFEF} \multicolumn{2}{l}{\textbf{Dataset: WMT\_RU\_EN}} \\ \midrule
\textbf{System Prompt} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
You are an expert human annotator for translation quality / semantic textual similarity (STS). You will see sentence pairs where Sentence A is in Russian (source) and Sentence B is in English (translation). You must judge how well the meaning is preserved from Russian to English.

Scoring instructions:
- Output a real-valued translation quality / similarity score from 0.000 to 100.000.
- 100.000 = perfect meaning preservation (excellent translation / paraphrases).
- 50.000  = partially similar meaning but with important differences or missing info.
- 0.000   = completely unrelated or very bad translation.

CRITICAL FORMAT RULE:
Return ONLY the numeric score with EXACTLY three digits after the decimal point. Do NOT include any words, punctuation, units, labels, or explanation.
\end{spverbatim}
\end{minipage} \\ \addlinespace
\textbf{User Message} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
Sentence A (Russian source): {sentence_a}
Sentence B (English translation): {sentence_b}

Score (0.000 to 100.000 only):
\end{spverbatim}
\end{minipage} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lp{10.8cm}@{}}
\toprule
\rowcolor[HTML]{EFEFEF} \multicolumn{2}{l}{\textbf{Dataset: WMT\_SI\_EN}} \\ \midrule
\textbf{System Prompt} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
You are an expert human annotator for translation quality / semantic textual similarity (STS). You will see sentence pairs where Sentence A is in Sinhala (source) and Sentence B is in English (translation). You must judge how well the meaning is preserved from Sinhala to English.

Scoring instructions:
- Output a real-valued translation quality / similarity score from 0.000 to 100.000.
- 100.000 = perfect meaning preservation (excellent translation / paraphrases).
- 50.000  = partially similar meaning but with important differences or missing info.
- 0.000   = completely unrelated or very bad translation.

CRITICAL FORMAT RULE:
Return ONLY the numeric score with EXACTLY three digits after the decimal point. Do NOT include any words, punctuation, units, labels, or explanation.
\end{spverbatim}
\end{minipage} \\ \addlinespace
\textbf{User Message} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
Sentence A (Sinhala source): {sentence_a}
Sentence B (English translation): {sentence_b}

Score (0.000 to 100.000 only):
\end{spverbatim}
\end{minipage} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lp{10.8cm}@{}}
\toprule
\rowcolor[HTML]{EFEFEF} \multicolumn{2}{l}{\textbf{Dataset: StatLLM}} \\ \midrule
\textbf{System Prompt} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
You are a human expert in statistical programming using the Statistical Analysis System (SAS) language. You will see a statistical analysis task, dataset description, and SAS code. You must judge the quality of the provided SAS code within its intended context.

Scoring instructions:
- Output a real-valued total score from 0.000 to 50.000, inclusive.
- 50.000 = excellent code: correct, executable, readable, concise, and produces the necessary clear output.
- 25.000 = partially correct code: addresses some of the task but has important mistakes, omissions, or unclear output.
- 0.000  = unusable code: does not address the task, is likely non-executable, or would produce wrong/missing output.

CRITICAL FORMAT RULE:
Return ONLY the numeric score with EXACTLY three digits after the decimal point. Do NOT include any words, punctuation, units, labels, or explanation.
\end{spverbatim}
\end{minipage} \\ \addlinespace
\textbf{User Message} & 
\begin{minipage}[t]{10.8cm}
\begin{spverbatim}
Statistical analysis task:
{problem_description}

Dataset name: {dataset_name}

Dataset description:
{data_description}

Generated SAS code:
```sas
{generated_sas_code}
```

Total score (0.000 to 50.000 only):
\end{spverbatim}
\end{minipage} \\
\bottomrule
\end{tabular}
\begin{tabularx}{\textwidth}{@{} l X c c c @{}}
\toprule
\multicolumn{5}{c}{\textbf{Dataset:} \textbf{STS-Benchmark} (Semantic Textual Similarity Benchmark)} \\
\midrule
\textbf{LLM encoder} & \textbf{Inference} & {\textbf{RMSE} $\downarrow$} & {\textbf{Pearson} $\uparrow$} & {\textbf{Spearman} $\uparrow$} \\
\midrule

% ===================== Llama 3.1 8B Instruct =====================
\multirow{11}{*}{\textsc{Llama}~3.1~8B~Instruct} & Zero Shot & $1.215_{\scriptscriptstyle \pm 0.010}$ & $0.717_{\scriptscriptstyle \pm 0.006}$ & $0.688_{\scriptscriptstyle \pm 0.010}$ \\
& Many Shot & $1.235_{\scriptscriptstyle \pm 0.045}$ & $0.675_{\scriptscriptstyle \pm 0.031}$ & $0.635_{\scriptscriptstyle \pm 0.030}$ \\
& Linear & $1.323_{\scriptscriptstyle \pm 0.000}$ & $0.632_{\scriptscriptstyle \pm 0.000}$ & $0.637_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $1.051_{\scriptscriptstyle \pm 0.015}$ & $0.732_{\scriptscriptstyle \pm 0.009}$ & $0.725_{\scriptscriptstyle \pm 0.010}$ \\
& RAIL & $1.252_{\scriptscriptstyle \pm 0.007}$ & $0.743_{\scriptscriptstyle \pm 0.002}$ & $0.771_{\scriptscriptstyle \pm 0.003}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.788_{\scriptscriptstyle \pm 0.032}$ & $0.858_{\scriptscriptstyle \pm 0.014}$ & $0.853_{\scriptscriptstyle \pm 0.017}$ \\
& LoRA + Linear & $1.294_{\scriptscriptstyle \pm 0.004}$ & $0.647_{\scriptscriptstyle \pm 0.002}$ & $0.651_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $1.030_{\scriptscriptstyle \pm 0.015}$ & $0.745_{\scriptscriptstyle \pm 0.006}$ & $0.738_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + RAIL & $1.041_{\scriptscriptstyle \pm 0.029}$ & $0.788_{\scriptscriptstyle \pm 0.026}$ & $0.785_{\scriptscriptstyle \pm 0.021}$ \\
& RAFT & $1.142_{\scriptscriptstyle \pm 0.052}$ & $0.861_{\scriptscriptstyle \pm 0.006}$ & $0.873_{\scriptscriptstyle \pm 0.004}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.669_{\scriptscriptstyle \pm 0.004}$ & \cellcolor{green!50} $0.905_{\scriptscriptstyle \pm 0.002}$ & \cellcolor{green!50} $0.904_{\scriptscriptstyle \pm 0.002}$ \\
\midrule

% ===================== Qwen3 8B =====================
\multirow{11}{*}{\textsc{Qwen3}~8B} & Zero Shot & $0.935_{\scriptscriptstyle \pm 0.008}$ & $0.857_{\scriptscriptstyle \pm 0.002}$ & $0.864_{\scriptscriptstyle \pm 0.002}$ \\
& Many Shot & $1.140_{\scriptscriptstyle \pm 0.029}$ & $0.833_{\scriptscriptstyle \pm 0.008}$ & $0.854_{\scriptscriptstyle \pm 0.003}$ \\
& Linear & $1.241_{\scriptscriptstyle \pm 0.000}$ & $0.667_{\scriptscriptstyle \pm 0.000}$ & $0.683_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.938_{\scriptscriptstyle \pm 0.008}$ & $0.792_{\scriptscriptstyle \pm 0.002}$ & $0.794_{\scriptscriptstyle \pm 0.001}$ \\
& RAIL & $0.941_{\scriptscriptstyle \pm 0.000}$ & $0.861_{\scriptscriptstyle \pm 0.000}$ & $0.868_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.793_{\scriptscriptstyle \pm 0.014}$ & $0.857_{\scriptscriptstyle \pm 0.006}$ & $0.853_{\scriptscriptstyle \pm 0.010}$ \\
& LoRA + Linear & $1.235_{\scriptscriptstyle \pm 0.004}$ & $0.670_{\scriptscriptstyle \pm 0.001}$ & $0.682_{\scriptscriptstyle \pm 0.001}$ \\
& LoRA + MLP & $0.945_{\scriptscriptstyle \pm 0.008}$ & $0.788_{\scriptscriptstyle \pm 0.002}$ & $0.790_{\scriptscriptstyle \pm 0.003}$ \\
& LoRA + RAIL & $0.857_{\scriptscriptstyle \pm 0.032}$ & $0.841_{\scriptscriptstyle \pm 0.011}$ & $0.872_{\scriptscriptstyle \pm 0.010}$ \\
& RAFT & $0.754_{\scriptscriptstyle \pm 0.018}$ & $0.874_{\scriptscriptstyle \pm 0.005}$ & $0.894_{\scriptscriptstyle \pm 0.003}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.638_{\scriptscriptstyle \pm 0.015}$ & \cellcolor{green!50} $0.912_{\scriptscriptstyle \pm 0.005}$ & \cellcolor{green!50} $0.911_{\scriptscriptstyle \pm 0.005}$ \\
\midrule

% ===================== Gemma 3 27b Instruct =====================
\multirow{11}{*}{\textsc{Gemma}~3~27b~Instruct} & Zero Shot & $0.721_{\scriptscriptstyle \pm 0.002}$ & $0.890_{\scriptscriptstyle \pm 0.001}$ & $0.883_{\scriptscriptstyle \pm 0.000}$ \\
& Many Shot & $0.841_{\scriptscriptstyle \pm 0.022}$ & $0.884_{\scriptscriptstyle \pm 0.009}$ & $0.885_{\scriptscriptstyle \pm 0.009}$ \\
& Linear & $1.477_{\scriptscriptstyle \pm 0.000}$ & $0.632_{\scriptscriptstyle \pm 0.000}$ & $0.655_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.875_{\scriptscriptstyle \pm 0.004}$ & $0.822_{\scriptscriptstyle \pm 0.002}$ & $0.817_{\scriptscriptstyle \pm 0.003}$ \\
& RAIL & $0.719_{\scriptscriptstyle \pm 0.000}$ & $0.884_{\scriptscriptstyle \pm 0.000}$ & $0.878_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.720_{\scriptscriptstyle \pm 0.009}$ & $0.884_{\scriptscriptstyle \pm 0.006}$ & $0.884_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + Linear & $1.460_{\scriptscriptstyle \pm 0.028}$ & $0.637_{\scriptscriptstyle \pm 0.010}$ & $0.657_{\scriptscriptstyle \pm 0.011}$ \\
& LoRA + MLP & $0.878_{\scriptscriptstyle \pm 0.010}$ & $0.818_{\scriptscriptstyle \pm 0.005}$ & $0.814_{\scriptscriptstyle \pm 0.005}$ \\
& LoRA + RAIL & $0.603_{\scriptscriptstyle \pm 0.025}$ & $0.924_{\scriptscriptstyle \pm 0.003}$ & \cellcolor{yellow!50} $0.923_{\scriptscriptstyle \pm 0.003}$ \\
& RAFT & $0.615_{\scriptscriptstyle \pm 0.015}$ & $0.920_{\scriptscriptstyle \pm 0.002}$ & $0.920_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.589_{\scriptscriptstyle \pm 0.013}$ & \cellcolor{green!50} $0.926_{\scriptscriptstyle \pm 0.003}$ & \cellcolor{green!50} $0.923_{\scriptscriptstyle \pm 0.002}$ \\
\midrule

% ===================== Qwen3 32B =====================
\multirow{11}{*}{\textsc{Qwen3}~32B} & Zero Shot & $0.796_{\scriptscriptstyle \pm 0.001}$ & $0.876_{\scriptscriptstyle \pm 0.001}$ & $0.874_{\scriptscriptstyle \pm 0.001}$ \\
& Many Shot & $0.892_{\scriptscriptstyle \pm 0.016}$ & $0.866_{\scriptscriptstyle \pm 0.004}$ & $0.865_{\scriptscriptstyle \pm 0.007}$ \\
& Linear & $1.408_{\scriptscriptstyle \pm 0.000}$ & $0.627_{\scriptscriptstyle \pm 0.000}$ & $0.639_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.909_{\scriptscriptstyle \pm 0.003}$ & $0.805_{\scriptscriptstyle \pm 0.002}$ & $0.803_{\scriptscriptstyle \pm 0.002}$ \\
& RAIL & $0.774_{\scriptscriptstyle \pm 0.001}$ & $0.882_{\scriptscriptstyle \pm 0.000}$ & $0.888_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.838_{\scriptscriptstyle \pm 0.012}$ & $0.842_{\scriptscriptstyle \pm 0.004}$ & $0.837_{\scriptscriptstyle \pm 0.005}$ \\
& LoRA + Linear & $1.414_{\scriptscriptstyle \pm 0.002}$ & $0.628_{\scriptscriptstyle \pm 0.001}$ & $0.643_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $0.907_{\scriptscriptstyle \pm 0.011}$ & $0.807_{\scriptscriptstyle \pm 0.005}$ & $0.803_{\scriptscriptstyle \pm 0.005}$ \\
& LoRA + RAIL & $0.730_{\scriptscriptstyle \pm 0.001}$ & $0.891_{\scriptscriptstyle \pm 0.000}$ & $0.890_{\scriptscriptstyle \pm 0.001}$ \\
& RAFT & $0.699_{\scriptscriptstyle \pm 0.003}$ & $0.897_{\scriptscriptstyle \pm 0.000}$ & $0.895_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.595_{\scriptscriptstyle \pm 0.024}$ & \cellcolor{green!50} $0.925_{\scriptscriptstyle \pm 0.003}$ & \cellcolor{green!50} $0.924_{\scriptscriptstyle \pm 0.002}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{} l X c c c @{}}
\toprule
\multicolumn{5}{c}{\textbf{Dataset:} \textbf{SICKR\_STS} (Sentences Involving Compositional Knowledge, Revised)} \\
\midrule
\textbf{LLM encoder} & \textbf{Inference} & {\textbf{RMSE} $\downarrow$} & {\textbf{Pearson} $\uparrow$} & {\textbf{Spearman} $\uparrow$} \\
\midrule

% ===================== Llama 3.1 8B Instruct =====================
\multirow{11}{*}{\textsc{Llama}~3.1~8B~Instruct} & Zero Shot & $1.095_{\scriptscriptstyle \pm 0.012}$ & $0.666_{\scriptscriptstyle \pm 0.015}$ & $0.650_{\scriptscriptstyle \pm 0.014}$ \\
& Many Shot & $0.918_{\scriptscriptstyle \pm 0.090}$ & $0.608_{\scriptscriptstyle \pm 0.019}$ & $0.477_{\scriptscriptstyle \pm 0.036}$ \\
& Linear & $0.612_{\scriptscriptstyle \pm 0.000}$ & $0.807_{\scriptscriptstyle \pm 0.000}$ & $0.764_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.509_{\scriptscriptstyle \pm 0.007}$ & $0.858_{\scriptscriptstyle \pm 0.004}$ & $0.809_{\scriptscriptstyle \pm 0.007}$ \\
& RAIL & $1.126_{\scriptscriptstyle \pm 0.003}$ & $0.686_{\scriptscriptstyle \pm 0.002}$ & $0.746_{\scriptscriptstyle \pm 0.002}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.489_{\scriptscriptstyle \pm 0.017}$ & $0.878_{\scriptscriptstyle \pm 0.008}$ & $0.822_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + Linear & $0.581_{\scriptscriptstyle \pm 0.004}$ & $0.826_{\scriptscriptstyle \pm 0.001}$ & $0.787_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $0.488_{\scriptscriptstyle \pm 0.005}$ & $0.869_{\scriptscriptstyle \pm 0.004}$ & $0.824_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + RAIL & $0.656_{\scriptscriptstyle \pm 0.045}$ & $0.825_{\scriptscriptstyle \pm 0.011}$ & $0.762_{\scriptscriptstyle \pm 0.015}$ \\
& RAFT & $0.754_{\scriptscriptstyle \pm 0.021}$ & $0.879_{\scriptscriptstyle \pm 0.008}$ & $0.847_{\scriptscriptstyle \pm 0.009}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.413_{\scriptscriptstyle \pm 0.027}$ & \cellcolor{green!50} $0.924_{\scriptscriptstyle \pm 0.001}$ & \cellcolor{green!50} $0.881_{\scriptscriptstyle \pm 0.002}$ \\
\midrule

% ===================== Qwen3 8B =====================
\multirow{11}{*}{\textsc{Qwen3}~8B} & Zero Shot & $1.216_{\scriptscriptstyle \pm 0.005}$ & $0.708_{\scriptscriptstyle \pm 0.002}$ & $0.752_{\scriptscriptstyle \pm 0.001}$ \\
& Many Shot & $0.679_{\scriptscriptstyle \pm 0.027}$ & $0.820_{\scriptscriptstyle \pm 0.011}$ & $0.801_{\scriptscriptstyle \pm 0.019}$ \\
& Linear & $0.579_{\scriptscriptstyle \pm 0.000}$ & $0.829_{\scriptscriptstyle \pm 0.000}$ & $0.778_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.483_{\scriptscriptstyle \pm 0.007}$ & $0.877_{\scriptscriptstyle \pm 0.002}$ & $0.829_{\scriptscriptstyle \pm 0.002}$ \\
& RAIL & $1.204_{\scriptscriptstyle \pm 0.001}$ & $0.717_{\scriptscriptstyle \pm 0.000}$ & $0.763_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.727_{\scriptscriptstyle \pm 0.034}$ & $0.789_{\scriptscriptstyle \pm 0.050}$ & $0.732_{\scriptscriptstyle \pm 0.064}$ \\
& LoRA + Linear & $0.575_{\scriptscriptstyle \pm 0.002}$ & $0.831_{\scriptscriptstyle \pm 0.001}$ & $0.782_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $0.484_{\scriptscriptstyle \pm 0.008}$ & $0.876_{\scriptscriptstyle \pm 0.002}$ & $0.828_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + RAIL & $0.774_{\scriptscriptstyle \pm 0.065}$ & $0.738_{\scriptscriptstyle \pm 0.110}$ & $0.732_{\scriptscriptstyle \pm 0.065}$ \\
& RAFT & $0.484_{\scriptscriptstyle \pm 0.049}$ & $0.904_{\scriptscriptstyle \pm 0.010}$ & $0.869_{\scriptscriptstyle \pm 0.005}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.389_{\scriptscriptstyle \pm 0.008}$ & \cellcolor{green!50} $0.918_{\scriptscriptstyle \pm 0.002}$ & \cellcolor{green!50} $0.874_{\scriptscriptstyle \pm 0.003}$ \\
\midrule

% ===================== Gemma 3 27b Instruct =====================
\multirow{11}{*}{\textsc{Gemma}~3~27b~Instruct} & Zero Shot & $1.241_{\scriptscriptstyle \pm 0.005}$ & $0.727_{\scriptscriptstyle \pm 0.002}$ & $0.746_{\scriptscriptstyle \pm 0.002}$ \\
& Many Shot & $0.501_{\scriptscriptstyle \pm 0.011}$ & $0.875_{\scriptscriptstyle \pm 0.007}$ & $0.838_{\scriptscriptstyle \pm 0.005}$ \\
& Linear & $0.633_{\scriptscriptstyle \pm 0.000}$ & $0.808_{\scriptscriptstyle \pm 0.000}$ & $0.758_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.479_{\scriptscriptstyle \pm 0.013}$ & $0.876_{\scriptscriptstyle \pm 0.006}$ & $0.829_{\scriptscriptstyle \pm 0.007}$ \\
& RAIL & $1.214_{\scriptscriptstyle \pm 0.000}$ & $0.715_{\scriptscriptstyle \pm 0.000}$ & $0.730_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.458_{\scriptscriptstyle \pm 0.017}$ & $0.886_{\scriptscriptstyle \pm 0.011}$ & $0.830_{\scriptscriptstyle \pm 0.008}$ \\
& LoRA + Linear & $0.618_{\scriptscriptstyle \pm 0.002}$ & $0.815_{\scriptscriptstyle \pm 0.001}$ & $0.770_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $0.472_{\scriptscriptstyle \pm 0.013}$ & $0.880_{\scriptscriptstyle \pm 0.006}$ & $0.832_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + RAIL & $0.362_{\scriptscriptstyle \pm 0.002}$ & $0.929_{\scriptscriptstyle \pm 0.001}$ & $0.883_{\scriptscriptstyle \pm 0.001}$ \\
& RAFT & $0.368_{\scriptscriptstyle \pm 0.004}$ & $0.929_{\scriptscriptstyle \pm 0.002}$ & $0.883_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.359_{\scriptscriptstyle \pm 0.004}$ & \cellcolor{green!50} $0.930_{\scriptscriptstyle \pm 0.001}$ & \cellcolor{green!50} $0.885_{\scriptscriptstyle \pm 0.001}$ \\
\midrule

% ===================== Qwen3 32B =====================
\multirow{11}{*}{\textsc{Qwen3}~32B} & Zero Shot & $1.231_{\scriptscriptstyle \pm 0.008}$ & $0.708_{\scriptscriptstyle \pm 0.003}$ & $0.727_{\scriptscriptstyle \pm 0.005}$ \\
& Many Shot & $0.564_{\scriptscriptstyle \pm 0.064}$ & $0.849_{\scriptscriptstyle \pm 0.016}$ & $0.820_{\scriptscriptstyle \pm 0.012}$ \\
& Linear & $0.602_{\scriptscriptstyle \pm 0.000}$ & $0.813_{\scriptscriptstyle \pm 0.000}$ & $0.755_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $0.484_{\scriptscriptstyle \pm 0.005}$ & $0.873_{\scriptscriptstyle \pm 0.003}$ & $0.826_{\scriptscriptstyle \pm 0.008}$ \\
& RAIL & $1.170_{\scriptscriptstyle \pm 0.000}$ & $0.726_{\scriptscriptstyle \pm 0.001}$ & $0.747_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $0.497_{\scriptscriptstyle \pm 0.024}$ & $0.874_{\scriptscriptstyle \pm 0.014}$ & $0.820_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + Linear & $0.602_{\scriptscriptstyle \pm 0.002}$ & $0.816_{\scriptscriptstyle \pm 0.002}$ & $0.758_{\scriptscriptstyle \pm 0.005}$ \\
& LoRA + MLP & $0.493_{\scriptscriptstyle \pm 0.016}$ & $0.868_{\scriptscriptstyle \pm 0.006}$ & $0.820_{\scriptscriptstyle \pm 0.008}$ \\
& LoRA + RAIL & $0.528_{\scriptscriptstyle \pm 0.180}$ & $0.885_{\scriptscriptstyle \pm 0.060}$ & $0.859_{\scriptscriptstyle \pm 0.041}$ \\
& RAFT & $0.398_{\scriptscriptstyle \pm 0.023}$ & $0.894_{\scriptscriptstyle \pm 0.049}$ & $0.860_{\scriptscriptstyle \pm 0.040}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $0.393_{\scriptscriptstyle \pm 0.006}$ & \cellcolor{green!50} $0.924_{\scriptscriptstyle \pm 0.002}$ & \cellcolor{green!50} $0.888_{\scriptscriptstyle \pm 0.003}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{} l X c c c @{}}
\toprule
\multicolumn{5}{c}{\textbf{Dataset:} \textbf{WMT\_RU\_EN} (Russian $\rightarrow$ English)} \\
\midrule
\textbf{LLM encoder} & \textbf{Inference} & {\textbf{RMSE} $\downarrow$} & {\textbf{Pearson} $\uparrow$} & {\textbf{Spearman} $\uparrow$} \\
\midrule

% ===================== Llama 3.1 8B Instruct =====================
\multirow{11}{*}{\textsc{Llama}~3.1~8B~Instruct} & Zero Shot & $32.853_{\scriptscriptstyle \pm 0.160}$ & $0.473_{\scriptscriptstyle \pm 0.008}$ & $0.409_{\scriptscriptstyle \pm 0.012}$ \\
& Many Shot & $31.481_{\scriptscriptstyle \pm 1.342}$ & $0.198_{\scriptscriptstyle \pm 0.106}$ & $0.133_{\scriptscriptstyle \pm 0.098}$ \\
& Linear & $22.637_{\scriptscriptstyle \pm 0.000}$ & $0.619_{\scriptscriptstyle \pm 0.000}$ & $0.567_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $19.161_{\scriptscriptstyle \pm 0.045}$ & $0.695_{\scriptscriptstyle \pm 0.001}$ & $0.646_{\scriptscriptstyle \pm 0.004}$ \\
& RAIL & $33.237_{\scriptscriptstyle \pm 0.175}$ & $0.528_{\scriptscriptstyle \pm 0.005}$ & $0.530_{\scriptscriptstyle \pm 0.007}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $20.264_{\scriptscriptstyle \pm 0.426}$ & $0.718_{\scriptscriptstyle \pm 0.018}$ & $0.633_{\scriptscriptstyle \pm 0.018}$ \\
& LoRA + Linear & $22.385_{\scriptscriptstyle \pm 0.101}$ & $0.627_{\scriptscriptstyle \pm 0.001}$ & $0.575_{\scriptscriptstyle \pm 0.001}$ \\
& LoRA + MLP & $18.910_{\scriptscriptstyle \pm 0.076}$ & $0.704_{\scriptscriptstyle \pm 0.001}$ & $0.655_{\scriptscriptstyle \pm 0.005}$ \\
& LoRA + RAIL & $19.661_{\scriptscriptstyle \pm 1.973}$ & $0.706_{\scriptscriptstyle \pm 0.048}$ & $0.672_{\scriptscriptstyle \pm 0.026}$ \\
& RAFT & $23.410_{\scriptscriptstyle \pm 0.572}$ & $0.740_{\scriptscriptstyle \pm 0.018}$ & $0.719_{\scriptscriptstyle \pm 0.027}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $16.711_{\scriptscriptstyle \pm 1.219}$ & \cellcolor{green!50} $0.796_{\scriptscriptstyle \pm 0.010}$ & \cellcolor{green!50} $0.752_{\scriptscriptstyle \pm 0.004}$ \\
\midrule

% ===================== Qwen3 8B =====================
\multirow{11}{*}{\textsc{Qwen3}~8B} & Zero Shot & $27.977_{\scriptscriptstyle \pm 0.052}$ & $0.556_{\scriptscriptstyle \pm 0.008}$ & $0.625_{\scriptscriptstyle \pm 0.007}$ \\
& Many Shot & $31.292_{\scriptscriptstyle \pm 0.658}$ & $0.490_{\scriptscriptstyle \pm 0.054}$ & $0.574_{\scriptscriptstyle \pm 0.090}$ \\
& Linear & $22.492_{\scriptscriptstyle \pm 0.000}$ & $0.636_{\scriptscriptstyle \pm 0.000}$ & $0.592_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $19.336_{\scriptscriptstyle \pm 0.142}$ & $0.695_{\scriptscriptstyle \pm 0.007}$ & $0.644_{\scriptscriptstyle \pm 0.002}$ \\
& RAIL & $28.246_{\scriptscriptstyle \pm 0.012}$ & $0.574_{\scriptscriptstyle \pm 0.001}$ & $0.663_{\scriptscriptstyle \pm 0.003}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $24.112_{\scriptscriptstyle \pm 0.256}$ & $0.565_{\scriptscriptstyle \pm 0.012}$ & $0.541_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + Linear & $22.376_{\scriptscriptstyle \pm 0.042}$ & $0.640_{\scriptscriptstyle \pm 0.001}$ & $0.595_{\scriptscriptstyle \pm 0.000}$ \\
& LoRA + MLP & $19.210_{\scriptscriptstyle \pm 0.158}$ & $0.699_{\scriptscriptstyle \pm 0.007}$ & $0.648_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + RAIL & $18.203_{\scriptscriptstyle \pm 0.640}$ & $0.745_{\scriptscriptstyle \pm 0.023}$ & $0.717_{\scriptscriptstyle \pm 0.027}$ \\
& RAFT & $20.834_{\scriptscriptstyle \pm 0.809}$ & $0.647_{\scriptscriptstyle \pm 0.033}$ & $0.522_{\scriptscriptstyle \pm 0.041}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $16.560_{\scriptscriptstyle \pm 0.144}$ & \cellcolor{green!50} $0.785_{\scriptscriptstyle \pm 0.015}$ & \cellcolor{green!50} $0.749_{\scriptscriptstyle \pm 0.013}$ \\
\midrule

% ===================== Gemma 3 27b Instruct =====================
\multirow{11}{*}{\textsc{Gemma}~3~27b~Instruct} & Zero Shot & $27.124_{\scriptscriptstyle \pm 0.113}$ & $0.692_{\scriptscriptstyle \pm 0.005}$ & $0.694_{\scriptscriptstyle \pm 0.002}$ \\
& Many Shot & $19.757_{\scriptscriptstyle \pm 1.330}$ & $0.754_{\scriptscriptstyle \pm 0.021}$ & $0.721_{\scriptscriptstyle \pm 0.027}$ \\
& Linear & $25.315_{\scriptscriptstyle \pm 0.000}$ & $0.599_{\scriptscriptstyle \pm 0.000}$ & $0.539_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $17.273_{\scriptscriptstyle \pm 0.043}$ & $0.759_{\scriptscriptstyle \pm 0.003}$ & $0.706_{\scriptscriptstyle \pm 0.005}$ \\
& RAIL & $27.445_{\scriptscriptstyle \pm 0.028}$ & $0.687_{\scriptscriptstyle \pm 0.001}$ & $0.720_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $19.241_{\scriptscriptstyle \pm 0.185}$ & $0.729_{\scriptscriptstyle \pm 0.007}$ & $0.680_{\scriptscriptstyle \pm 0.003}$ \\
& LoRA + Linear & $25.625_{\scriptscriptstyle \pm 0.043}$ & $0.597_{\scriptscriptstyle \pm 0.003}$ & $0.555_{\scriptscriptstyle \pm 0.008}$ \\
& LoRA + MLP & $17.300_{\scriptscriptstyle \pm 0.059}$ & $0.759_{\scriptscriptstyle \pm 0.001}$ & $0.700_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + RAIL & $16.709_{\scriptscriptstyle \pm 0.336}$ & $0.766_{\scriptscriptstyle \pm 0.030}$ & $0.763_{\scriptscriptstyle \pm 0.016}$ \\
& RAFT & $15.545_{\scriptscriptstyle \pm 0.223}$ & $0.813_{\scriptscriptstyle \pm 0.002}$ & $0.771_{\scriptscriptstyle \pm 0.023}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $15.126_{\scriptscriptstyle \pm 0.320}$ & \cellcolor{green!50} $0.830_{\scriptscriptstyle \pm 0.003}$ & \cellcolor{green!50} $0.807_{\scriptscriptstyle \pm 0.001}$ \\
\midrule

% ===================== Qwen3 32B =====================
\multirow{11}{*}{\textsc{Qwen3}~32B} & Zero Shot & $26.487_{\scriptscriptstyle \pm 0.220}$ & $0.699_{\scriptscriptstyle \pm 0.009}$ & $0.703_{\scriptscriptstyle \pm 0.003}$ \\
& Many Shot & $21.403_{\scriptscriptstyle \pm 1.086}$ & $0.763_{\scriptscriptstyle \pm 0.014}$ & $0.746_{\scriptscriptstyle \pm 0.012}$ \\
& Linear & $24.908_{\scriptscriptstyle \pm 0.000}$ & $0.602_{\scriptscriptstyle \pm 0.000}$ & $0.564_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $18.346_{\scriptscriptstyle \pm 0.036}$ & $0.725_{\scriptscriptstyle \pm 0.002}$ & $0.687_{\scriptscriptstyle \pm 0.003}$ \\
& RAIL & $26.402_{\scriptscriptstyle \pm 0.024}$ & $0.721_{\scriptscriptstyle \pm 0.001}$ & $0.749_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $22.409_{\scriptscriptstyle \pm 0.353}$ & $0.639_{\scriptscriptstyle \pm 0.014}$ & $0.601_{\scriptscriptstyle \pm 0.019}$ \\
& LoRA + Linear & $24.970_{\scriptscriptstyle \pm 0.114}$ & $0.597_{\scriptscriptstyle \pm 0.003}$ & $0.569_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $18.419_{\scriptscriptstyle \pm 0.103}$ & $0.723_{\scriptscriptstyle \pm 0.003}$ & $0.689_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + RAIL & $22.618_{\scriptscriptstyle \pm 0.014}$ & $0.740_{\scriptscriptstyle \pm 0.002}$ & $0.728_{\scriptscriptstyle \pm 0.000}$ \\
& RAFT & $20.373_{\scriptscriptstyle \pm 0.101}$ & $0.759_{\scriptscriptstyle \pm 0.001}$ & $0.740_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $14.464_{\scriptscriptstyle \pm 1.328}$ & \cellcolor{green!50} $0.856_{\scriptscriptstyle \pm 0.008}$ & \cellcolor{green!50} $0.816_{\scriptscriptstyle \pm 0.001}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{} l X c c c @{}}
\toprule
\multicolumn{5}{c}{\textbf{Dataset:} \textbf{WMT\_EN\_ZH} (English $\rightarrow$ Chinese)} \\
\midrule
\textbf{LLM encoder} & \textbf{Inference} & {\textbf{RMSE} $\downarrow$} & {\textbf{Pearson} $\uparrow$} & {\textbf{Spearman} $\uparrow$} \\
\midrule

% ===================== Llama 3.1 8B Instruct =====================
\multirow{11}{*}{\textsc{Llama}~3.1~8B~Instruct} & Zero Shot & $33.543_{\scriptscriptstyle \pm 0.217}$ & $0.348_{\scriptscriptstyle \pm 0.013}$ & $0.276_{\scriptscriptstyle \pm 0.018}$ \\
& Many Shot & $26.312_{\scriptscriptstyle \pm 1.674}$ & $0.075_{\scriptscriptstyle \pm 0.010}$ & $0.042_{\scriptscriptstyle \pm 0.013}$ \\
& Linear & $19.648_{\scriptscriptstyle \pm 0.000}$ & $0.277_{\scriptscriptstyle \pm 0.000}$ & $0.253_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $14.198_{\scriptscriptstyle \pm 0.057}$ & $0.331_{\scriptscriptstyle \pm 0.012}$ & $0.321_{\scriptscriptstyle \pm 0.011}$ \\
& RAIL & $38.840_{\scriptscriptstyle \pm 0.096}$ & $0.345_{\scriptscriptstyle \pm 0.004}$ & $0.367_{\scriptscriptstyle \pm 0.002}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $17.827_{\scriptscriptstyle \pm 0.338}$ & $0.345_{\scriptscriptstyle \pm 0.033}$ & $0.335_{\scriptscriptstyle \pm 0.003}$ \\
& LoRA + Linear & $19.434_{\scriptscriptstyle \pm 0.034}$ & $0.285_{\scriptscriptstyle \pm 0.001}$ & $0.259_{\scriptscriptstyle \pm 0.001}$ \\
& LoRA + MLP & $14.183_{\scriptscriptstyle \pm 0.040}$ & $0.341_{\scriptscriptstyle \pm 0.010}$ & $0.329_{\scriptscriptstyle \pm 0.010}$ \\
& LoRA + RAIL & $15.238_{\scriptscriptstyle \pm 1.016}$ & $0.347_{\scriptscriptstyle \pm 0.037}$ & $0.368_{\scriptscriptstyle \pm 0.008}$ \\
& RAFT & $13.060_{\scriptscriptstyle \pm 0.169}$ & $0.497_{\scriptscriptstyle \pm 0.012}$ & $0.499_{\scriptscriptstyle \pm 0.012}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $9.555_{\scriptscriptstyle \pm 0.062}$ & \cellcolor{green!50} $0.524_{\scriptscriptstyle \pm 0.006}$ & \cellcolor{green!50} $0.521_{\scriptscriptstyle \pm 0.007}$ \\
\midrule

% ===================== Qwen3 8B =====================
\multirow{11}{*}{\textsc{Qwen3}~8B} & Zero Shot & $28.012_{\scriptscriptstyle \pm 0.156}$ & $0.381_{\scriptscriptstyle \pm 0.004}$ & $0.433_{\scriptscriptstyle \pm 0.007}$ \\
& Many Shot & $27.780_{\scriptscriptstyle \pm 0.743}$ & $0.370_{\scriptscriptstyle \pm 0.012}$ & $0.389_{\scriptscriptstyle \pm 0.030}$ \\
& Linear & $19.608_{\scriptscriptstyle \pm 0.000}$ & $0.291_{\scriptscriptstyle \pm 0.000}$ & $0.283_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $14.459_{\scriptscriptstyle \pm 0.126}$ & $0.325_{\scriptscriptstyle \pm 0.009}$ & $0.315_{\scriptscriptstyle \pm 0.008}$ \\
& RAIL & $28.603_{\scriptscriptstyle \pm 0.025}$ & $0.384_{\scriptscriptstyle \pm 0.001}$ & $0.450_{\scriptscriptstyle \pm 0.003}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $19.322_{\scriptscriptstyle \pm 0.203}$ & $0.279_{\scriptscriptstyle \pm 0.026}$ & $0.261_{\scriptscriptstyle \pm 0.004}$ \\
& LoRA + Linear & $19.539_{\scriptscriptstyle \pm 0.043}$ & $0.295_{\scriptscriptstyle \pm 0.002}$ & $0.285_{\scriptscriptstyle \pm 0.001}$ \\
& LoRA + MLP & $14.395_{\scriptscriptstyle \pm 0.088}$ & $0.323_{\scriptscriptstyle \pm 0.010}$ & $0.313_{\scriptscriptstyle \pm 0.009}$ \\
& LoRA + RAIL & $17.809_{\scriptscriptstyle \pm 1.278}$ & $0.409_{\scriptscriptstyle \pm 0.025}$ & $0.430_{\scriptscriptstyle \pm 0.033}$ \\
& RAFT & $19.431_{\scriptscriptstyle \pm 0.139}$ & $0.376_{\scriptscriptstyle \pm 0.007}$ & $0.346_{\scriptscriptstyle \pm 0.007}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $12.386_{\scriptscriptstyle \pm 0.921}$ & \cellcolor{green!50} $0.464_{\scriptscriptstyle \pm 0.010}$ & \cellcolor{green!50} $0.478_{\scriptscriptstyle \pm 0.018}$ \\
\midrule

% ===================== Gemma 3 27b Instruct =====================
\multirow{11}{*}{\textsc{Gemma}~3~27b~Instruct} & Zero Shot & $28.496_{\scriptscriptstyle \pm 0.006}$ & $0.389_{\scriptscriptstyle \pm 0.006}$ & $0.394_{\scriptscriptstyle \pm 0.002}$ \\
& Many Shot & $21.105_{\scriptscriptstyle \pm 0.975}$ & $0.396_{\scriptscriptstyle \pm 0.019}$ & $0.406_{\scriptscriptstyle \pm 0.016}$ \\
& Linear & $25.082_{\scriptscriptstyle \pm 0.000}$ & $0.160_{\scriptscriptstyle \pm 0.000}$ & $0.116_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $14.567_{\scriptscriptstyle \pm 0.076}$ & $0.305_{\scriptscriptstyle \pm 0.006}$ & $0.295_{\scriptscriptstyle \pm 0.005}$ \\
& RAIL & $27.340_{\scriptscriptstyle \pm 0.009}$ & $0.373_{\scriptscriptstyle \pm 0.002}$ & $0.372_{\scriptscriptstyle \pm 0.001}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $19.245_{\scriptscriptstyle \pm 0.327}$ & $0.322_{\scriptscriptstyle \pm 0.028}$ & $0.306_{\scriptscriptstyle \pm 0.029}$ \\
& LoRA + Linear & $25.617_{\scriptscriptstyle \pm 0.360}$ & $0.174_{\scriptscriptstyle \pm 0.009}$ & $0.159_{\scriptscriptstyle \pm 0.008}$ \\
& LoRA + MLP & $14.626_{\scriptscriptstyle \pm 0.054}$ & $0.310_{\scriptscriptstyle \pm 0.008}$ & $0.298_{\scriptscriptstyle \pm 0.007}$ \\
& LoRA + RAIL & $17.318_{\scriptscriptstyle \pm 1.510}$ & $0.457_{\scriptscriptstyle \pm 0.029}$ & $0.493_{\scriptscriptstyle \pm 0.008}$ \\
& RAFT & $13.242_{\scriptscriptstyle \pm 1.656}$ & $0.529_{\scriptscriptstyle \pm 0.006}$ & $0.521_{\scriptscriptstyle \pm 0.006}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $11.941_{\scriptscriptstyle \pm 2.003}$ & \cellcolor{green!50} $0.541_{\scriptscriptstyle \pm 0.009}$ & \cellcolor{green!50} $0.530_{\scriptscriptstyle \pm 0.005}$ \\
\midrule

% ===================== Qwen3 32B =====================
\multirow{11}{*}{\textsc{Qwen3}~32B} & Zero Shot & $27.628_{\scriptscriptstyle \pm 0.056}$ & $0.421_{\scriptscriptstyle \pm 0.006}$ & $0.432_{\scriptscriptstyle \pm 0.007}$ \\
& Many Shot & $25.149_{\scriptscriptstyle \pm 0.998}$ & $0.433_{\scriptscriptstyle \pm 0.025}$ & $0.434_{\scriptscriptstyle \pm 0.018}$ \\
& Linear & $22.955_{\scriptscriptstyle \pm 0.000}$ & $0.246_{\scriptscriptstyle \pm 0.000}$ & $0.236_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $14.048_{\scriptscriptstyle \pm 0.134}$ & $0.372_{\scriptscriptstyle \pm 0.015}$ & $0.354_{\scriptscriptstyle \pm 0.011}$ \\
& RAIL & $27.796_{\scriptscriptstyle \pm 0.023}$ & $0.419_{\scriptscriptstyle \pm 0.001}$ & $0.456_{\scriptscriptstyle \pm 0.002}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $19.358_{\scriptscriptstyle \pm 0.410}$ & $0.272_{\scriptscriptstyle \pm 0.022}$ & $0.237_{\scriptscriptstyle \pm 0.019}$ \\
& LoRA + Linear & $22.394_{\scriptscriptstyle \pm 0.086}$ & $0.270_{\scriptscriptstyle \pm 0.002}$ & $0.241_{\scriptscriptstyle \pm 0.001}$ \\
& LoRA + MLP & $14.037_{\scriptscriptstyle \pm 0.179}$ & $0.361_{\scriptscriptstyle \pm 0.030}$ & $0.344_{\scriptscriptstyle \pm 0.024}$ \\
& LoRA + RAIL & $23.888_{\scriptscriptstyle \pm 0.141}$ & $0.465_{\scriptscriptstyle \pm 0.001}$ & $0.462_{\scriptscriptstyle \pm 0.001}$ \\
& RAFT & $13.012_{\scriptscriptstyle \pm 1.022}$ & $0.477_{\scriptscriptstyle \pm 0.001}$ & $0.472_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $11.759_{\scriptscriptstyle \pm 0.812}$ & \cellcolor{green!50} $0.567_{\scriptscriptstyle \pm 0.004}$ & \cellcolor{green!50} $0.554_{\scriptscriptstyle \pm 0.004}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{} l X c c c @{}}
\toprule
\multicolumn{5}{c}{\textbf{Dataset:} \textbf{WMT\_SI\_EN} (Sinhala $\rightarrow$ English)} \\
\midrule
\textbf{LLM encoder} & \textbf{Inference} & {\textbf{RMSE} $\downarrow$} & {\textbf{Pearson} $\uparrow$} & {\textbf{Spearman} $\uparrow$} \\
\midrule

% ===================== Llama 3.1 8B Instruct =====================
\multirow{11}{*}{\textsc{Llama}~3.1~8B~Instruct} & Zero Shot & $40.343_{\scriptscriptstyle \pm 0.720}$ & $0.433_{\scriptscriptstyle \pm 0.028}$ & $0.427_{\scriptscriptstyle \pm 0.020}$ \\
& Many Shot & $35.311_{\scriptscriptstyle \pm 3.971}$ & $0.186_{\scriptscriptstyle \pm 0.020}$ & $0.149_{\scriptscriptstyle \pm 0.054}$ \\
& Linear & $29.768_{\scriptscriptstyle \pm 0.000}$ & $0.368_{\scriptscriptstyle \pm 0.000}$ & $0.348_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $19.460_{\scriptscriptstyle \pm 0.198}$ & $0.521_{\scriptscriptstyle \pm 0.004}$ & $0.477_{\scriptscriptstyle \pm 0.004}$ \\
& RAIL & $44.966_{\scriptscriptstyle \pm 0.055}$ & $0.438_{\scriptscriptstyle \pm 0.001}$ & $0.481_{\scriptscriptstyle \pm 0.010}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $28.894_{\scriptscriptstyle \pm 1.483}$ & $0.448_{\scriptscriptstyle \pm 0.041}$ & $0.438_{\scriptscriptstyle \pm 0.046}$ \\
& LoRA + Linear & $30.483_{\scriptscriptstyle \pm 0.089}$ & $0.361_{\scriptscriptstyle \pm 0.001}$ & $0.348_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $19.570_{\scriptscriptstyle \pm 0.275}$ & $0.518_{\scriptscriptstyle \pm 0.006}$ & $0.475_{\scriptscriptstyle \pm 0.004}$ \\
& LoRA + RAIL & $34.396_{\scriptscriptstyle \pm 4.982}$ & $0.315_{\scriptscriptstyle \pm 0.018}$ & $0.319_{\scriptscriptstyle \pm 0.021}$ \\
& RAFT & $18.411_{\scriptscriptstyle \pm 1.496}$ & $0.507_{\scriptscriptstyle \pm 0.012}$ & $0.476_{\scriptscriptstyle \pm 0.010}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $18.152_{\scriptscriptstyle \pm 0.474}$ & \cellcolor{green!50} $0.630_{\scriptscriptstyle \pm 0.016}$ & \cellcolor{green!50} $0.600_{\scriptscriptstyle \pm 0.008}$ \\
\midrule

% ===================== Qwen3 8B =====================
\multirow{11}{*}{\textsc{Qwen3}~8B} & Zero Shot & $28.314_{\scriptscriptstyle \pm 0.161}$ & $0.472_{\scriptscriptstyle \pm 0.007}$ & $0.471_{\scriptscriptstyle \pm 0.008}$ \\
& Many Shot & $38.964_{\scriptscriptstyle \pm 1.962}$ & $0.383_{\scriptscriptstyle \pm 0.035}$ & $0.376_{\scriptscriptstyle \pm 0.046}$ \\
& Linear & $30.422_{\scriptscriptstyle \pm 0.000}$ & $0.345_{\scriptscriptstyle \pm 0.000}$ & $0.313_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $20.558_{\scriptscriptstyle \pm 0.108}$ & $0.483_{\scriptscriptstyle \pm 0.005}$ & $0.436_{\scriptscriptstyle \pm 0.006}$ \\
& RAIL & $28.305_{\scriptscriptstyle \pm 0.034}$ & $0.493_{\scriptscriptstyle \pm 0.000}$ & $0.516_{\scriptscriptstyle \pm 0.002}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $29.880_{\scriptscriptstyle \pm 0.190}$ & $0.334_{\scriptscriptstyle \pm 0.021}$ & $0.319_{\scriptscriptstyle \pm 0.023}$ \\
& LoRA + Linear & $30.448_{\scriptscriptstyle \pm 0.121}$ & $0.349_{\scriptscriptstyle \pm 0.004}$ & $0.318_{\scriptscriptstyle \pm 0.004}$ \\
& LoRA + MLP & $20.553_{\scriptscriptstyle \pm 0.120}$ & $0.482_{\scriptscriptstyle \pm 0.006}$ & $0.435_{\scriptscriptstyle \pm 0.005}$ \\
& LoRA + RAIL & $27.689_{\scriptscriptstyle \pm 0.447}$ & $0.432_{\scriptscriptstyle \pm 0.015}$ & $0.435_{\scriptscriptstyle \pm 0.014}$ \\
& RAFT & $21.034_{\scriptscriptstyle \pm 3.215}$ & $0.564_{\scriptscriptstyle \pm 0.017}$ & $0.529_{\scriptscriptstyle \pm 0.002}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $17.506_{\scriptscriptstyle \pm 0.286}$ & \cellcolor{green!50} $0.586_{\scriptscriptstyle \pm 0.011}$ & \cellcolor{green!50} $0.545_{\scriptscriptstyle \pm 0.007}$ \\
\midrule

% ===================== Gemma 3 27b Instruct =====================
\multirow{11}{*}{\textsc{Gemma}~3~27b~Instruct} & Zero Shot & $21.685_{\scriptscriptstyle \pm 0.137}$ & $0.612_{\scriptscriptstyle \pm 0.003}$ & $0.587_{\scriptscriptstyle \pm 0.004}$ \\
& Many Shot & $25.006_{\scriptscriptstyle \pm 1.386}$ & $0.587_{\scriptscriptstyle \pm 0.012}$ & $0.576_{\scriptscriptstyle \pm 0.011}$ \\
& Linear & $39.492_{\scriptscriptstyle \pm 0.000}$ & $0.298_{\scriptscriptstyle \pm 0.000}$ & $0.286_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $19.024_{\scriptscriptstyle \pm 0.067}$ & $0.558_{\scriptscriptstyle \pm 0.003}$ & $0.523_{\scriptscriptstyle \pm 0.003}$ \\
& RAIL & $22.617_{\scriptscriptstyle \pm 0.009}$ & $0.583_{\scriptscriptstyle \pm 0.002}$ & $0.570_{\scriptscriptstyle \pm 0.002}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $29.368_{\scriptscriptstyle \pm 0.522}$ & $0.410_{\scriptscriptstyle \pm 0.017}$ & $0.401_{\scriptscriptstyle \pm 0.014}$ \\
& LoRA + Linear & $38.217_{\scriptscriptstyle \pm 0.058}$ & $0.307_{\scriptscriptstyle \pm 0.004}$ & $0.298_{\scriptscriptstyle \pm 0.002}$ \\
& LoRA + MLP & $19.048_{\scriptscriptstyle \pm 0.051}$ & $0.561_{\scriptscriptstyle \pm 0.001}$ & $0.522_{\scriptscriptstyle \pm 0.003}$ \\
& LoRA + RAIL & $21.554_{\scriptscriptstyle \pm 0.063}$ & $0.591_{\scriptscriptstyle \pm 0.002}$ & $0.566_{\scriptscriptstyle \pm 0.003}$ \\
& RAFT & $19.892_{\scriptscriptstyle \pm 0.004}$ & $0.623_{\scriptscriptstyle \pm 0.000}$ & $0.592_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $16.384_{\scriptscriptstyle \pm 0.555}$ & \cellcolor{green!50} $0.669_{\scriptscriptstyle \pm 0.005}$ & \cellcolor{green!50} $0.633_{\scriptscriptstyle \pm 0.005}$ \\
\midrule

% ===================== Qwen3 32B =====================
\multirow{11}{*}{\textsc{Qwen3}~32B} & Zero Shot & $21.809_{\scriptscriptstyle \pm 0.411}$ & $0.568_{\scriptscriptstyle \pm 0.019}$ & $0.536_{\scriptscriptstyle \pm 0.020}$ \\
& Many Shot & $26.538_{\scriptscriptstyle \pm 0.839}$ & $0.524_{\scriptscriptstyle \pm 0.008}$ & $0.505_{\scriptscriptstyle \pm 0.009}$ \\
& Linear & $36.996_{\scriptscriptstyle \pm 0.000}$ & $0.314_{\scriptscriptstyle \pm 0.000}$ & $0.298_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $19.405_{\scriptscriptstyle \pm 0.066}$ & $0.541_{\scriptscriptstyle \pm 0.004}$ & $0.496_{\scriptscriptstyle \pm 0.003}$ \\
& RAIL & $20.587_{\scriptscriptstyle \pm 0.031}$ & $0.570_{\scriptscriptstyle \pm 0.001}$ & $0.556_{\scriptscriptstyle \pm 0.004}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $29.508_{\scriptscriptstyle \pm 0.120}$ & $0.407_{\scriptscriptstyle \pm 0.009}$ & $0.399_{\scriptscriptstyle \pm 0.008}$ \\
& LoRA + Linear & $37.975_{\scriptscriptstyle \pm 0.099}$ & $0.298_{\scriptscriptstyle \pm 0.001}$ & $0.277_{\scriptscriptstyle \pm 0.001}$ \\
& LoRA + MLP & $19.504_{\scriptscriptstyle \pm 0.025}$ & $0.533_{\scriptscriptstyle \pm 0.005}$ & $0.489_{\scriptscriptstyle \pm 0.003}$ \\
& LoRA + RAIL & $22.659_{\scriptscriptstyle \pm 0.117}$ & $0.587_{\scriptscriptstyle \pm 0.002}$ & $0.557_{\scriptscriptstyle \pm 0.001}$ \\
& RAFT & $19.616_{\scriptscriptstyle \pm 0.045}$ & $0.610_{\scriptscriptstyle \pm 0.000}$ & $0.569_{\scriptscriptstyle \pm 0.000}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $17.110_{\scriptscriptstyle \pm 0.148}$ & \cellcolor{green!50} $0.658_{\scriptscriptstyle \pm 0.004}$ & \cellcolor{green!50} $0.621_{\scriptscriptstyle \pm 0.003}$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{@{} l X c c c @{}}
\toprule
\multicolumn{5}{c}{\textbf{Dataset:} \textbf{StatLLM}} \\
\midrule
\textbf{LLM encoder} & \textbf{Inference} & {\textbf{RMSE} $\downarrow$} & {\textbf{Pearson} $\uparrow$} & {\textbf{Spearman} $\uparrow$} \\
\midrule

% ===================== Llama 3.1 8B Instruct =====================
\multirow{11}{*}{\textsc{Llama}~3.1~8B~Instruct} & Zero Shot & $26.170_{\scriptscriptstyle \pm 0.121}$ & $0.060_{\scriptscriptstyle \pm 0.025}$ & $0.038_{\scriptscriptstyle \pm 0.013}$ \\
& Many Shot & $13.988_{\scriptscriptstyle \pm 0.777}$ & $0.052_{\scriptscriptstyle \pm 0.072}$ & $0.067_{\scriptscriptstyle \pm 0.078}$ \\
& Linear & $20.478_{\scriptscriptstyle \pm 0.000}$ & $0.022_{\scriptscriptstyle \pm 0.000}$ & $0.032_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $23.720_{\scriptscriptstyle \pm 4.167}$ & $0.158_{\scriptscriptstyle \pm 0.000}$ & $0.153_{\scriptscriptstyle \pm 0.000}$ \\
& RAIL & $27.078_{\scriptscriptstyle \pm 0.112}$ & $0.020_{\scriptscriptstyle \pm 0.021}$ & $0.039_{\scriptscriptstyle \pm 0.019}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $15.838_{\scriptscriptstyle \pm 1.675}$ & $0.222_{\scriptscriptstyle \pm 0.063}$ & $0.176_{\scriptscriptstyle \pm 0.088}$ \\
& LoRA + Linear & $17.452_{\scriptscriptstyle \pm 2.971}$ & $0.022_{\scriptscriptstyle \pm 0.000}$ & $0.032_{\scriptscriptstyle \pm 0.000}$ \\
& LoRA + MLP & $26.890_{\scriptscriptstyle \pm 4.574}$ & $0.158_{\scriptscriptstyle \pm 0.000}$ & $0.153_{\scriptscriptstyle \pm 0.000}$ \\
& LoRA + RAIL & $13.657_{\scriptscriptstyle \pm 0.395}$ & $0.234_{\scriptscriptstyle \pm 0.061}$ & $0.256_{\scriptscriptstyle \pm 0.048}$ \\
& RAFT & $12.746_{\scriptscriptstyle \pm 1.029}$ & $0.344_{\scriptscriptstyle \pm 0.099}$ & $0.357_{\scriptscriptstyle \pm 0.078}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $9.177_{\scriptscriptstyle \pm 0.096}$ & \cellcolor{green!50} $0.557_{\scriptscriptstyle \pm 0.016}$ & \cellcolor{green!50} $0.584_{\scriptscriptstyle \pm 0.023}$ \\
\midrule

% ===================== Qwen3 8B =====================
\multirow{11}{*}{\textsc{Qwen3}~8B} & Zero Shot & $13.996_{\scriptscriptstyle \pm 0.049}$ & $0.239_{\scriptscriptstyle \pm 0.026}$ & $0.245_{\scriptscriptstyle \pm 0.005}$ \\
& Many Shot & $13.779_{\scriptscriptstyle \pm 0.453}$ & $0.232_{\scriptscriptstyle \pm 0.087}$ & $0.305_{\scriptscriptstyle \pm 0.173}$ \\
& Linear & $18.659_{\scriptscriptstyle \pm 0.000}$ & $0.022_{\scriptscriptstyle \pm 0.000}$ & $0.032_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $22.834_{\scriptscriptstyle \pm 3.309}$ & $0.158_{\scriptscriptstyle \pm 0.000}$ & $0.153_{\scriptscriptstyle \pm 0.000}$ \\
& RAIL & $14.569_{\scriptscriptstyle \pm 0.081}$ & $0.358_{\scriptscriptstyle \pm 0.035}$ & $0.395_{\scriptscriptstyle \pm 0.004}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $14.532_{\scriptscriptstyle \pm 0.104}$ & $0.377_{\scriptscriptstyle \pm 0.003}$ & $0.423_{\scriptscriptstyle \pm 0.009}$ \\
& LoRA + Linear & $11.324_{\scriptscriptstyle \pm 0.398}$ & $0.022_{\scriptscriptstyle \pm 0.000}$ & $0.032_{\scriptscriptstyle \pm 0.000}$ \\
& LoRA + MLP & $19.687_{\scriptscriptstyle \pm 1.129}$ & $0.158_{\scriptscriptstyle \pm 0.000}$ & $0.153_{\scriptscriptstyle \pm 0.000}$ \\
& LoRA + RAIL & $11.912_{\scriptscriptstyle \pm 0.087}$ & $0.375_{\scriptscriptstyle \pm 0.008}$ & $0.497_{\scriptscriptstyle \pm 0.004}$ \\
& RAFT & $10.204_{\scriptscriptstyle \pm 0.131}$ & $0.396_{\scriptscriptstyle \pm 0.005}$ & $0.494_{\scriptscriptstyle \pm 0.030}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $9.875_{\scriptscriptstyle \pm 0.192}$ & \cellcolor{green!50} $0.465_{\scriptscriptstyle \pm 0.030}$ & \cellcolor{green!50} $0.507_{\scriptscriptstyle \pm 0.022}$ \\
\midrule

% ===================== Gemma 3 27b Instruct =====================
\multirow{11}{*}{\textsc{Gemma}~3~27b~Instruct} & Zero Shot & $11.386_{\scriptscriptstyle \pm 0.025}$ & $0.298_{\scriptscriptstyle \pm 0.003}$ & $0.373_{\scriptscriptstyle \pm 0.005}$ \\
& Many Shot & $13.465_{\scriptscriptstyle \pm 0.343}$ & $0.296_{\scriptscriptstyle \pm 0.038}$ & $0.488_{\scriptscriptstyle \pm 0.035}$ \\
& Linear & $13.346_{\scriptscriptstyle \pm 0.000}$ & $0.022_{\scriptscriptstyle \pm 0.000}$ & $0.032_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $20.110_{\scriptscriptstyle \pm 0.930}$ & $0.105_{\scriptscriptstyle \pm 0.091}$ & $0.102_{\scriptscriptstyle \pm 0.088}$ \\
& RAIL & $10.966_{\scriptscriptstyle \pm 0.019}$ & $0.337_{\scriptscriptstyle \pm 0.003}$ & $0.390_{\scriptscriptstyle \pm 0.005}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $13.543_{\scriptscriptstyle \pm 0.876}$ & $0.419_{\scriptscriptstyle \pm 0.027}$ & $0.526_{\scriptscriptstyle \pm 0.031}$ \\
& LoRA + Linear & $17.684_{\scriptscriptstyle \pm 0.829}$ & $0.064_{\scriptscriptstyle \pm 0.013}$ & $0.033_{\scriptscriptstyle \pm 0.011}$ \\
& LoRA + MLP & $18.990_{\scriptscriptstyle \pm 1.185}$ & $0.040_{\scriptscriptstyle \pm 0.035}$ & $0.066_{\scriptscriptstyle \pm 0.008}$ \\
& LoRA + RAIL & $12.362_{\scriptscriptstyle \pm 1.111}$ & $0.461_{\scriptscriptstyle \pm 0.037}$ & $0.560_{\scriptscriptstyle \pm 0.025}$ \\
& RAFT & $10.581_{\scriptscriptstyle \pm 0.258}$ & $0.427_{\scriptscriptstyle \pm 0.030}$ & $0.499_{\scriptscriptstyle \pm 0.020}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $9.584_{\scriptscriptstyle \pm 0.242}$ & \cellcolor{green!50} $0.522_{\scriptscriptstyle \pm 0.033}$ & \cellcolor{green!50} $0.569_{\scriptscriptstyle \pm 0.030}$ \\
\midrule

% ===================== Qwen3 32B =====================
\multirow{11}{*}{\textsc{Qwen3}~32B} & Zero Shot & $13.064_{\scriptscriptstyle \pm 0.040}$ & $0.406_{\scriptscriptstyle \pm 0.021}$ & $0.498_{\scriptscriptstyle \pm 0.016}$ \\
& Many Shot & $12.515_{\scriptscriptstyle \pm 0.686}$ & $0.401_{\scriptscriptstyle \pm 0.014}$ & $0.529_{\scriptscriptstyle \pm 0.012}$ \\
& Linear & $12.462_{\scriptscriptstyle \pm 0.000}$ & $0.022_{\scriptscriptstyle \pm 0.000}$ & $0.032_{\scriptscriptstyle \pm 0.000}$ \\
& MLP & $25.223_{\scriptscriptstyle \pm 8.128}$ & $0.158_{\scriptscriptstyle \pm 0.000}$ & $0.153_{\scriptscriptstyle \pm 0.000}$ \\
& RAIL & $12.700_{\scriptscriptstyle \pm 0.052}$ & $0.387_{\scriptscriptstyle \pm 0.003}$ & $0.458_{\scriptscriptstyle \pm 0.004}$ \\
\cdashline{2-5}[0.4pt/2pt]
& LoRA + Zero Shot & $12.695_{\scriptscriptstyle \pm 0.790}$ & $0.378_{\scriptscriptstyle \pm 0.054}$ & $0.551_{\scriptscriptstyle \pm 0.028}$ \\
& LoRA + Linear & $29.472_{\scriptscriptstyle \pm 5.804}$ & $0.007_{\scriptscriptstyle \pm 0.012}$ & $0.011_{\scriptscriptstyle \pm 0.019}$ \\
& LoRA + MLP & $26.600_{\scriptscriptstyle \pm 5.662}$ & $0.105_{\scriptscriptstyle \pm 0.091}$ & $0.102_{\scriptscriptstyle \pm 0.088}$ \\
& LoRA + RAIL & $12.072_{\scriptscriptstyle \pm 0.593}$ & $0.394_{\scriptscriptstyle \pm 0.028}$ & $0.576_{\scriptscriptstyle \pm 0.012}$ \\
& RAFT & $11.003_{\scriptscriptstyle \pm 0.083}$ & $0.407_{\scriptscriptstyle \pm 0.006}$ & $0.529_{\scriptscriptstyle \pm 0.012}$ \\
\cdashline{2-5}[0.4pt/2pt]
& \textbf{RELISH (Ours)} & \cellcolor{green!50} $8.246_{\scriptscriptstyle \pm 0.298}$ & \cellcolor{green!50} $0.678_{\scriptscriptstyle \pm 0.009}$ & \cellcolor{green!50} $0.684_{\scriptscriptstyle \pm 0.019}$ \\
\bottomrule
\end{tabularx}
